Vision in the Era of Agents: Toward Recursive Self-Improvement

Large language model (LLM) agents have emerged as a paradigm for goal-directed problem solving, leveraging reasoning, planning, and tool use to accomplish complex tasks. Beyond text-based applications, these capabilities are increasingly being extended to visual domains, where visual agents ground their decisions and actions in images, videos, and interactive feedback. This paper provides a systematic overview of recent advances in these visual agents. We first conceptualize visual agents as systems in which one or more models operate within an associated agent harness. We then categorize mechanisms for improving agent capabilities by the depth of experience-driven change in these systems, distinguishing within-task adaptation, self-evolution, and recursive self-improvement (RSI). For each level, we review representative methods across visual understanding, generation, computer use, and embodied interaction, examining their sources of experience, targets of change, and underlying mechanisms. Relevant benchmarks and evaluation protocols are also summarized, providing a reference for evaluating visual agents across diverse tasks and settings. To support further research, resources are available at http://visual-agent-survey.github.io

==> figures/level_characteristics.tex <==
% !TEX root = ../main.tex
% Drawing-only input: single-column 2 x 2 process sketches for L0--L3.
\begingroup
\definecolor{LevelCFixed}{HTML}{596579}
% Match the pale yellow/red/blue fills and blue-gray outlines in taxonomy.tex.
\definecolor{LevelCOutline}{HTML}{426578}
\colorlet{LevelCAdapt}{LevelCOutline}
\colorlet{LevelCEvolve}{LevelCOutline}
\colorlet{LevelCRecursive}{LevelCOutline}
\definecolor{LevelCAdaptFill}{HTML}{FAF4DD}
\definecolor{LevelCEvolveFill}{HTML}{F8E6E6}
\definecolor{LevelCRecursiveFill}{HTML}{E6EEF8}
\colorlet{LevelCAdaptStroke}{LevelCAdapt}
\colorlet{LevelCEvolveStroke}{LevelCEvolve}
\colorlet{LevelCRecursiveStroke}{LevelCRecursive}
% Keep the L0 fill gray; all four panels share the same blue-gray outline.
\colorlet{LevelCFixedFill}{LevelCFixed!4}
\colorlet{LevelCFixedStroke}{LevelCOutline}
% Headers use the main palette; bodies and detail boxes become lighter.
\colorlet{LevelCFixedHeader}{LevelCFixed!10!white}
\colorlet{LevelCAdaptHeader}{LevelCAdaptFill}
\colorlet{LevelCEvolveHeader}{LevelCEvolveFill}
\colorlet{LevelCRecursiveHeader}{LevelCRecursiveFill}
\newlength{\LevelCCardWidth}
\newlength{\LevelCTopHeight}
\newlength{\LevelCBottomHeight}
\newlength{\LevelCColumnGap}
\newlength{\LevelCRowGap}
\newlength{\LevelCResourceWidth}
\setlength{\LevelCColumnGap}{8pt}
\setlength{\LevelCRowGap}{8pt}
% The simpler upper processes need less vertical space than the lower ones.
\setlength{\LevelCTopHeight}{88pt}
\setlength{\LevelCBottomHeight}{102pt}
\setlength{\LevelCResourceWidth}{38pt}
% Include both outer half-strokes in the single-column width.
\setlength{\LevelCCardWidth}{\dimexpr(\linewidth-\LevelCColumnGap-.6pt)/2\relax}
\newcommand{\LevelCPanel}[6]{%
  \begin{scope}[
      xshift=\dimexpr#1\LevelCCardWidth+#1\LevelCColumnGap\relax,
      yshift=\dimexpr-#2\LevelCTopHeight-#2\LevelCRowGap\relax]
    \path[fill=#3Fill!65!white,rounded corners=3pt]
    (0,0) rectangle (\LevelCCardWidth,-#6);
    \path[fill=#3Header,rounded corners=3pt]
    (0,0) rectangle (\LevelCCardWidth,-24pt);
    % Draw the outline last so the header fill cannot cover half its stroke.
    \draw[draw=#3Stroke,line width=.55pt,rounded corners=3pt]
    (0,0) rectangle (\LevelCCardWidth,-#6);
    \node[font=\bfseries\fontsize{8.5}{9.5}\selectfont]
    at (.5\LevelCCardWidth,-7.5pt) {#4};
    \node[font=\bfseries\fontsize{7.3}{8.5}\selectfont]
    at (.5\LevelCCardWidth,-18.5pt) {#5};
  \end{scope}}
\newcommand{\LevelCAgentFrame}{%
  \draw[draw=LevelCOutline!70!white,line width=.45pt,rounded corners=2pt]
  (4pt,-27pt) rectangle (\dimexpr\LevelCCardWidth-4pt\relax,-83pt);
  \node[levelC note,anchor=west,text=LevelCOutline]
  at (8pt,-33.5pt) {$\mathcal{A}_0$};}
\begin{tikzpicture}[x=1pt,y=1pt,
    levelC mini/.style={draw=LevelCOutline,line width=.45pt,
        fill=LevelCFixedFill!35!white,rounded corners=2pt,
        minimum height=15pt,inner xsep=2pt,inner ysep=1pt,
        font=\fontsize{7.2}{8.2}\selectfont},
    levelC step/.style={levelC mini,minimum width=28pt},
    levelC symbol/.style={levelC mini,minimum width=22pt},
    levelC arrow/.style={->,>=stealth,line width=.65pt,draw=black!65},
    levelC note/.style={font=\fontsize{7}{8}\selectfont,text=black!78,
        inner sep=1pt}]
  \LevelCPanel{0}{0}{LevelCFixed}{(a) L0}{Fixed Workflow}{\LevelCTopHeight}
  \LevelCPanel{1}{0}{LevelCAdapt}{(b) L1}{Within-Task Adaptation}{\LevelCTopHeight}
  \LevelCPanel{0}{1}{LevelCEvolve}{(c) L2}{Self-Evolution}{\LevelCBottomHeight}
  \LevelCPanel{1}{1}{LevelCRecursive}{(d) L3}{Recursive Self-Improvement}{\LevelCBottomHeight}

  % L0: an illustrative preset path; observations can change without revising its structure.
  \begin{scope}
    \LevelCAgentFrame
    \node[levelC step] (lc0observe) at (22pt,-56pt) {Observe};
    \node[levelC step] (lc0plan) at (.5\LevelCCardWidth,-56pt) {Plan};
    \node[levelC step] (lc0act) at (\dimexpr\LevelCCardWidth-22pt\relax,-56pt) {Act};
    \draw[levelC arrow] (lc0observe.east) -- (lc0plan.west);
    \draw[levelC arrow] (lc0plan.east) -- (lc0act.west);
    \node[levelC note] at (.5\LevelCCardWidth,-75pt) {preset strategy $W_0$};
  \end{scope}

  % L1: task feedback revises the active workflow in this example.
  \begin{scope}[
      levelC mini/.append style={fill=LevelCAdaptFill!35!white},
      xshift=\dimexpr\LevelCCardWidth+\LevelCColumnGap\relax]
    \LevelCAgentFrame
    \node[levelC step] (lc1observe) at (22pt,-56pt) {Observe};
    \node[levelC step] (lc1plan) at (.5\LevelCCardWidth,-56pt) {Plan};
    \node[levelC step] (lc1act) at (\dimexpr\LevelCCardWidth-22pt\relax,-56pt) {Act};
    \draw[levelC arrow] (lc1observe.east) -- (lc1plan.west);
    \draw[levelC arrow] (lc1plan.east) -- (lc1act.west);
    \draw[levelC arrow] (lc1act.north) -- ++(0,10pt) -|
    node[levelC note,pos=.25,above=1pt] {feedback} (lc1plan.north);
    \node[levelC note] at (.5\LevelCCardWidth,-75pt) {revise workflow $W_t$};
  \end{scope}

  % L2: experience produces a resource update under fixed U_0.
  \begin{scope}[
      levelC mini/.append style={fill=LevelCEvolveFill!35!white},
      yshift=\dimexpr-\LevelCTopHeight-\LevelCRowGap\relax]
    \node[levelC symbol,fill=LevelCEvolveFill]
    (lc2update) at (.5\LevelCCardWidth,-43pt) {$U_0$};
    \node[levelC mini,minimum width=\LevelCResourceWidth]
    (lc2before) at (30pt,-70pt) {$\mathcal{A}_k$};
    \node[levelC mini,minimum width=\LevelCResourceWidth]
    (lc2after) at (\dimexpr\LevelCCardWidth-30pt\relax,-70pt) {$\mathcal{A}_{k+1}$};
    \draw[levelC arrow] (lc2before.north) |-
    node[levelC note,anchor=east] {$\mathcal{E}_{\leq k}$} (lc2update.west);
    \draw[levelC arrow] (lc2update.east) -| (lc2after.north);
    \node[levelC note] at (.5\LevelCCardWidth,-90pt)
    {experience-driven resource update};
  \end{scope}

  % L3: Gamma revises U_{k-1} into U_k, which updates the current state.
  \begin{scope}[
      levelC mini/.append style={fill=LevelCRecursiveFill!35!white},
      xshift=\dimexpr\LevelCCardWidth+\LevelCColumnGap\relax,
      yshift=\dimexpr-\LevelCTopHeight-\LevelCRowGap\relax]
    \node[levelC symbol] (lc3updater) at (30pt,-46pt) {$U_{k-1}$};
    \node[levelC note] (lc3revision) at (.5\LevelCCardWidth,-46pt) {$\Gamma$};
    \node[levelC symbol,fill=LevelCRecursiveFill]
    (lc3successor) at (\dimexpr\LevelCCardWidth-30pt\relax,-46pt) {$U_k$};
    \node[levelC note] (lc3experience) at (.5\LevelCCardWidth,-31pt) {$\mathcal{E}_{\leq k-1}$};
    \draw[levelC arrow] (lc3updater.east) -- (lc3revision.west);
    \draw[levelC arrow] (lc3experience.south) -- (lc3revision.north);
    \draw[levelC arrow] (lc3revision.east) -- (lc3successor.west);

    \node[levelC mini,minimum width=\LevelCResourceWidth]
    (lc3before) at (30pt,-70pt) {$\mathcal{A}_k$};
    \node[levelC mini,minimum width=\LevelCResourceWidth]
    (lc3after) at (\dimexpr\LevelCCardWidth-30pt\relax,-70pt) {$\mathcal{A}_{k+1}$};
    \coordinate (lc3update) at (.5\LevelCCardWidth,-70pt);
    \draw[levelC arrow] (lc3before.east) --
    node[levelC note,below=2pt] {$\mathcal{E}_{\leq k}$} (lc3after.west);
    \draw[levelC arrow,draw=LevelCRecursive!80!black]
    (lc3successor.south) |- (.5\LevelCCardWidth,-58pt) -- (lc3update);
    \node[levelC note] at (.5\LevelCCardWidth,-90pt)
    {reuse of the revised updater};
  \end{scope}
\end{tikzpicture}%
\endgroup


==> figures/taxonomy.tex <==
% !TEX root = ../main.tex
% Drawing-only input: shared foundations support three main mechanism branches.
% The 14 branches consolidate Sections III--V, with at most 15 works per subsection.
% List the works discussed as mechanism examples in each corresponding subsection.
% Prioritize direct examples and cover the subsection's complementary mechanisms.
% Give each work one primary figure placement when the text discusses it in more than one subsection.
% Literature cells contain continuous reference lists with natural text wrapping.
\begingroup
% Pale yellow/red/blue fills use solid colors rather than transparency.
\definecolor{TaxLYellowFill}{HTML}{FAF4DD}
\definecolor{TaxLRedFill}{HTML}{F8E6E6}
\definecolor{TaxLBlueFill}{HTML}{E6EEF8}
% A clear blue-gray outline follows the reference while retaining soft fills.
\definecolor{TaxLStroke}{HTML}{426578}
\newcommand{\TaxLPalette}[1]{%
  \ifcase#1
    \colorlet{TaxLFill}{TaxLYellowFill}%
  \or
    \colorlet{TaxLFill}{TaxLRedFill}%
  \or
    \colorlet{TaxLFill}{TaxLBlueFill}%
  \fi
  % White left columns; opaque, muted fills for the literature on the right.
  \colorlet{TaxLRootFill}{white}%
  \colorlet{TaxLCategoryFill}{white}%
  \colorlet{TaxLWorkFill}{TaxLFill}}
% Allow a reference number to wrap naturally when it reaches the cell edge.
\newcommand{\TaxLWork}[2]{#1 \cite{#2}}
\ifdefined\TaxLGap\else\newlength{\TaxLGap}\fi
\ifdefined\TaxLHorizontalGap\else\newlength{\TaxLHorizontalGap}\fi
\ifdefined\TaxLCellPadding\else\newlength{\TaxLCellPadding}\fi
\ifdefined\TaxLTitlePaddingX\else\newlength{\TaxLTitlePaddingX}\fi
\ifdefined\TaxLTitlePaddingY\else\newlength{\TaxLTitlePaddingY}\fi
\ifdefined\TaxLRootWidth\else\newlength{\TaxLRootWidth}\fi
\ifdefined\TaxLCategoryWidth\else\newlength{\TaxLCategoryWidth}\fi
\ifdefined\TaxLCategoryX\else\newlength{\TaxLCategoryX}\fi
\ifdefined\TaxLWorkX\else\newlength{\TaxLWorkX}\fi
\ifdefined\TaxLForkX\else\newlength{\TaxLForkX}\fi
\ifdefined\TaxLWorkWidth\else\newlength{\TaxLWorkWidth}\fi
\ifdefined\TaxLRowHeight\else\newlength{\TaxLRowHeight}\fi
\ifdefined\TaxLWorkBox\else\newsavebox{\TaxLWorkBox}\fi
\ifdefined\TaxLCategoryBox\else\newsavebox{\TaxLCategoryBox}\fi
% Equal column gaps are independent of the spacing between neighboring rows.
\setlength{\TaxLGap}{2.5pt}
\setlength{\TaxLHorizontalGap}{8pt}
\setlength{\TaxLCellPadding}{3.5pt}
\setlength{\TaxLTitlePaddingX}{4pt}
\setlength{\TaxLTitlePaddingY}{3pt}
\setlength{\TaxLRootWidth}{66pt}
\setlength{\TaxLCategoryWidth}{106pt}
\setlength{\TaxLCategoryX}{\dimexpr\TaxLRootWidth+\TaxLHorizontalGap\relax}
\setlength{\TaxLWorkX}{\dimexpr\TaxLCategoryX+\TaxLCategoryWidth+2\TaxLTitlePaddingX+\TaxLHorizontalGap\relax}
\setlength{\TaxLForkX}{\dimexpr\TaxLRootWidth+.5\TaxLHorizontalGap\relax}
% Reserve the outer half-strokes as well as cell padding within the line width.
\setlength{\TaxLWorkWidth}{\dimexpr\linewidth-\TaxLWorkX-2\TaxLCellPadding-.5pt\relax}
\newcommand{\TaxLRow}[5]{%
  \TaxLPalette{#2}%
  \begin{pgfinterruptpicture}%
    \global\setbox\TaxLWorkBox=\hbox{\parbox{\TaxLWorkWidth}{%
        \raggedright\normalfont\fontsize{7}{8.4}\selectfont
        \mathchardef\citeprepenalty=0\relax #5}}%
    \global\setbox\TaxLCategoryBox=\hbox{\parbox{\TaxLCategoryWidth}{%
        \centering\normalfont\fontsize{7}{8.4}\selectfont\bfseries #3~(\ref{#4})}}%
  \end{pgfinterruptpicture}%
  \setlength{\TaxLRowHeight}{\dimexpr\ht\TaxLWorkBox+\dp\TaxLWorkBox\relax}%
  \ifdim\dimexpr\ht\TaxLCategoryBox+\dp\TaxLCategoryBox\relax>\TaxLRowHeight
    \setlength{\TaxLRowHeight}{\dimexpr\ht\TaxLCategoryBox+\dp\TaxLCategoryBox\relax}%
  \fi
  \addtolength{\TaxLRowHeight}{\dimexpr2\TaxLCellPadding\relax}%
  % Subsections with fewer than 15 works retain their unfilled capacity without placeholder citations.
  \ifdim\TaxLRowHeight<22pt\setlength{\TaxLRowHeight}{22pt}\fi
  \ifnum#1=0
    \coordinate (taxLNext) at (\TaxLWorkX,0pt);
  \else
    \pgfmathtruncatemacro{\TaxLPrevious}{#1-1}%
    \coordinate (taxLNext) at ([yshift=-\TaxLGap]taxLWork\TaxLPrevious.south west);
  \fi
  \node[taxL box,anchor=north west,minimum height=\TaxLRowHeight]
  (taxLWork#1) at (taxLNext) {\usebox{\TaxLWorkBox}};
  % Uniform title widths preserve the same gap on both sides of the column.
  \node[taxL title,anchor=west]
  (taxLCategory#1) at (\TaxLCategoryX,0pt |- taxLWork#1.center)
  {\usebox{\TaxLCategoryBox}};
  \draw[taxL link] (taxLCategory#1.east) -- (taxLWork#1.west);
}
% Title cells wrap to fit the mechanism names; literature cells retain natural wrapping.
\newcommand{\TaxLRootText}[2]{%
  \ifcase#1
    \mbox{L1: Within-Task}\\\mbox{Adaptation (\ref{#2})}%
  \or
    \mbox{L2: Self-Evolving}\\\mbox{Visual Agents (\ref{#2})}%
  \or
    \mbox{L3: Toward RSI}\\\mbox{(\ref{#2})}%
  \fi}
\newcommand{\TaxLGroup}[5]{%
  \TaxLPalette{#1}%
  \path (taxLWork#3.north) -- (taxLWork#4.south)
  coordinate[midway] (taxLMid#1);
  \node[taxL title,fill=TaxLRootFill,align=center,
    text width=\dimexpr\TaxLRootWidth-2\TaxLTitlePaddingX\relax]
  (taxLRoot#1) at (.5\TaxLRootWidth,0pt |- taxLMid#1) {\TaxLRootText{#1}{#5}};
  \draw[taxL link] (taxLRoot#1.east) -- (\TaxLForkX,0pt |- taxLMid#1);
  \draw[taxL link] (\TaxLForkX,0pt |- taxLCategory#3.west) --
  (\TaxLForkX,0pt |- taxLCategory#4.west);
  \foreach \row in {#3,...,#4}{%
      \draw[taxL link] (\TaxLForkX,0pt |- taxLCategory\row.west) -- (taxLCategory\row.west);}
}
\begin{tikzpicture}[
    taxL box/.style={draw=TaxLStroke,fill=TaxLWorkFill,fill opacity=1,
        rounded corners=2pt,line width=.45pt,
        inner xsep=\TaxLCellPadding,inner ysep=\TaxLCellPadding,outer sep=0pt},
    % Both title levels share comfortable padding and a compact minimum height.
    taxL title/.style={taxL box,fill=TaxLCategoryFill,minimum height=22pt,
        inner xsep=\TaxLTitlePaddingX,inner ysep=\TaxLTitlePaddingY,
        font=\fontsize{7}{8.4}\selectfont\bfseries},
    taxL link/.style={draw=TaxLStroke,line width=.5pt}]

  \TaxLRow{0}{0}{Adaptive Perception}{sec:l1-perception}{%
    \TaxLWork{Doc-V$^*$}{ACL2026DocVStar},
    \TaxLWork{DRS-GUI}{CVPR2026DRSGUI},
    \TaxLWork{VideoZoomer}{ICLR2026Videozoomer},
    \TaxLWork{ActiveVLA}{CVPR2026ActiveVLA},
    \TaxLWork{DeepScan}{added_li2026deepscan},
    \TaxLWork{RAVEN}{hu2026raven},
    \TaxLWork{SaPaVe}{CVPR2026SaPaVe},
    \TaxLWork{GUI-Eyes}{AAAI2026Guieyes},
    \TaxLWork{Visual Self-Refine}{ICLR2026VisualSelfRefine},
    \TaxLWork{VideoTreeSearch}{NeurIPS2026VideoTrees},
    \TaxLWork{LensWalk}{CVPR2026LensWalk},
    \TaxLWork{ForkCast}{wen2026forkcast}}

  \TaxLRow{1}{0}{Feedback-Driven\\Planning}{sec:l1-planning}{%
    \TaxLWork{Inner Monologue}{added_huang2023innermonologue},
    \TaxLWork{PreAct-Nav}{xie2026preact},
    \TaxLWork{VLA-Corrector}{NeurIPS2026VLACorrector},
    \TaxLWork{Sparse Imagination}{ICLR2026Sparse},
    \TaxLWork{TAMPAgent}{mishra2026tampagent},
    \TaxLWork{GenArtist}{NeurIPS2024GenArtist},
    \TaxLWork{SeqWalker}{AAAI2026Seqwalker},
    \TaxLWork{Talk2Image}{AAAI2026Talk2Image},
    \TaxLWork{VLMFP}{ICLR2026Simulation},
    \TaxLWork{PILOT}{liu2026pilot},
    \TaxLWork{IMPLEMENT}{ACL2026ModelBasedImagination}}

  \TaxLRow{2}{0}{Dynamic Harness\\Orchestration}{sec:l1-orchestration}{%
    \TaxLWork{MATA}{ICLR2026MATA},
    \TaxLWork{AdaReasoner}{ICLR2026Adareasoner},
    \TaxLWork{SkillNav}{ACL2026Breaking},
    \TaxLWork{VLA-Pro}{NeurIPS2026VLAPro},
    \TaxLWork{MACT}{added_yu2026mact},
    \TaxLWork{GenMAC}{AAAI2026Genmac},
    \TaxLWork{ORCA}{lassoued2026orca},
    \TaxLWork{MMSkills}{NeurIPS2026MMSkills},
    \TaxLWork{KnowAct-GUIClaw}{li2026knowact},
    \TaxLWork{Earth-Agent}{ICLR2026Earthagent},
    \TaxLWork{AgentVLN}{xin2026agentvln},
    \TaxLWork{A4VL}{CVPR2026A}}

  \TaxLRow{3}{0}{Output and Action\\Refinement}{sec:l1-correction}{%
    \TaxLWork{Draft and Refine}{jeong2026draft},
    \TaxLWork{AgentDet}{CVPR2026AgentDet},
    \TaxLWork{Agentic Retoucher}{added_shen2026agenticretoucher},
    \TaxLWork{ViFailback}{CVPR2026Diagnose},
    \TaxLWork{RACE}{added_kim2026race},
    \TaxLWork{MM-ReCoder}{CVPR2026MMReCoder},
    \TaxLWork{VISTA}{CVPR2026VISTA},
    \TaxLWork{PixelCraft}{zhang2026pixelcraft},
    \TaxLWork{Dual-Agent}{bundele2026trackers},
    \TaxLWork{VisualPrompter}{ICLR2026Visualprompter},
    \TaxLWork{Scenethesis}{ICLR2026Scenethesis},
    \TaxLWork{FilMaster}{ICLR2026FilMaster}}

  \TaxLRow{4}{0}{Execution Monitoring\\and Control}{sec:l1-state}{%
    \TaxLWork{ATMem}{liu2026memory},
    \TaxLWork{TaskVM}{yang2026task},
    \TaxLWork{LongHorizonUI}{ICLR2026LongHorizonUI},
    \TaxLWork{Proof-of-Perception}{CVPR2026ProofofPerception},
    \TaxLWork{OctMem-Agent}{CVPR2026MemoryAugmented},
    \TaxLWork{OS-Oracle}{CVPR2026OSOracle},
    \TaxLWork{FLARE}{CVPR2026FLARE},
    \TaxLWork{Embodied Perception Memory}{ICLR2026Planning},
    \TaxLWork{VeriGUI}{ACL2026VeriGUI},
    \TaxLWork{Q-Reflector}{guo2026qreflectorlearningguiaction}}

  \TaxLRow{5}{1}{Model-Level Evolution}{sec:l2-models}{%
    \TaxLWork{DeepEyes}{ICLR2026DeepEyes},
    \TaxLWork{ComputerRL}{ICLR2026ComputerRL},
    \TaxLWork{CGL}{CVPR2026CGL},
    \TaxLWork{WorldAgen}{AAAI2026Worldagen},
    \TaxLWork{History-Aware Reasoning}{AAAI2026HistoryAware},
    \TaxLWork{ReLook}{ACL2026ReLook},
    \TaxLWork{RePO-VLA}{NeurIPS2026RePOVLA},
    \TaxLWork{Dream to Remember}{tharwat2026dream},
    \TaxLWork{SpatialCritic}{tan2026getting},
    \TaxLWork{GUI-SAGE}{CVPR2026GUISAGE},
    \TaxLWork{ToolCUA}{NeurIPS2026ToolCUA}}

  \TaxLRow{6}{1}{Memory-Driven\\Capability Evolution}{sec:l2-memory}{%
    \TaxLWork{ViLoMem}{CVPR2026ViLoMem},
    \TaxLWork{ABot-AgentOS}{tian2026abot},
    \TaxLWork{HyMEM}{zhu2026hybrid},
    \TaxLWork{ECHO}{NeurIPS2026ECHO},
    \TaxLWork{Dejavu}{CVPR2026Dejavu},
    \TaxLWork{PerTouch}{AAAI2026PerTouch},
    \TaxLWork{AtlasVA}{wang2026atlasva},
    \TaxLWork{RSMeM}{ACL2026RSMeM},
    \TaxLWork{OctoT2I}{CVPR2026OctoT2I},
    \TaxLWork{Conflict-Aware Memory}{ACL2026ConflictAware},
    \TaxLWork{DigimonGPT}{AAAI2026DigimonGPT}}

  \TaxLRow{7}{1}{Skill and Tool-Level\\Evolution}{sec:l2-skills}{%
    \TaxLWork{Transductive Visual Programming}{ICLR2026Transductive},
    \TaxLWork{Work2Skill}{huang2026work2skill},
    \TaxLWork{ComfyClaw}{li2026comfyclaw},
    \TaxLWork{Agent S4}{agashe2026evolving},
    \TaxLWork{EmbodiSkill}{ju2026embodiskill},
    \TaxLWork{META}{CVPR2026META},
    \TaxLWork{ArtisanCAD}{xu2026artisancad},
    \TaxLWork{MineEvolve}{xie2026mineevolve},
    \TaxLWork{EchoPath}{zhao2026echopath},
    \TaxLWork{MACRO}{fan2026evolving},
    \TaxLWork{ReSight}{che2026resight}}

  \TaxLRow{8}{1}{Orchestration-Level\\Evolution}{sec:l2-workflows}{%
    \TaxLWork{VideoHarness-RSI}{xu2026videoharness},
    \TaxLWork{GUI-HARVEST}{yang2026gui},
    \TaxLWork{EvoGen-Harness}{luo2026evogen},
    \TaxLWork{SHAPER}{wang2026self},
    \TaxLWork{Zetta}{ding2026zetta},
    \TaxLWork{Video-RSI}{luo2026video},
    \TaxLWork{Scale and Selection}{wei2026scale},
    \TaxLWork{VEvo-Harness}{wang2026vevo},
    \TaxLWork{InstAgent}{luo2026instagent},
    \TaxLWork{EnactOpt}{feng2026enactopt}}

  \TaxLRow{9}{1}{Dynamic Data and\\Task Evolution}{sec:l2-experience}{%
    \TaxLWork{CorrectAD}{AAAI2026CorrectAD},
    \TaxLWork{SEAgent}{added_sun2026seagent},
    \TaxLWork{HATS}{CVPR2026HATS},
    \TaxLWork{PLD}{ICLR2026Selfimprovingb},
    \TaxLWork{EvoCUA}{NeurIPS2026EvoCUA},
    \TaxLWork{ACuRL}{NeurIPS2026Autonomous},
    \TaxLWork{SEES}{li2026sees},
    \TaxLWork{RECALL}{karli2026recall},
    \TaxLWork{Scene2Demo}{refresh_scene2demo2026},
    \TaxLWork{GenEvolve}{NeurIPS2026GenEvolve},
    \TaxLWork{FIND}{fang2026find},
    \TaxLWork{SimWorld Studio}{kang2026simworld},
    \TaxLWork{SILVR}{ICLR2026Selfimprovinga}}

  % Recursive branches identify changed mechanisms used in subsequent capability updates.
  % Local dependencies do not establish stronger-improver effects or evolving outer gates.
  \TaxLRow{10}{2}{Evolving Learning Signals\\and Experience}{sec:l3-learning}{%
    \TaxLWork{GUI0}{ACL2026GUI0},
    \TaxLWork{WMPO}{ICLR2026Wmpo},
    \TaxLWork{PhysEvo}{tian2026physevo},
    \TaxLWork{VLAW}{added_guo2026vlaw},
    \TaxLWork{WoVR}{jiang2026wovr},
    \TaxLWork{SCALE}{CVPR2026Learning},
    \TaxLWork{Marvo}{yang2026self},
    \TaxLWork{RIWANav}{xie2026riwanav},
    \TaxLWork{Grounded-Dreamer}{jiang2026grounded}}

  \TaxLRow{11}{2}{Evolving Memory and\\Context Management}{sec:l3-memory}{%
    \TaxLWork{EmbodiedRSI}{song2026embodiedrsi},
    \TaxLWork{PRACTICE}{bai2026practice},
    \TaxLWork{H\textsuperscript{2}-EMV}{baermann2026forget},
    \TaxLWork{AutoMMemo}{sui2026learning},
    \TaxLWork{VideoEvolve}{xu2026videoevolve},
    \mbox{\TaxLWork{TaskMem}{zou2026taskmem}}}

  \TaxLRow{12}{2}{Evolving Update\\Mechanisms}{sec:l3-update-mechanisms}{%
    \TaxLWork{VideoEvoHarness}{xu2026videoevoharness},
    \TaxLWork{RecurIR}{gao2026recurir},
    \TaxLWork{CoDA}{yu2026coda},
    \TaxLWork{The Trinity}{tang2026trinity},
    \TaxLWork{RSIgen}{liu2026rsigen},
    \TaxLWork{AdaRSI}{wang2026adarsi},
    \TaxLWork{HarnessPAI}{wang2026harnesspai}}

  \TaxLRow{13}{2}{Evolving Evaluation\\and Validation}{sec:l3-closed-loop}{%
    \TaxLWork{LIT}{jian2026learning},
    \TaxLWork{CineEvolve}{zhang2026cineevolve},
    \TaxLWork{RewardHarness}{zhang2026rewardharness},
    \TaxLWork{MagicGUI-RMS}{li2026magicgui},
    \TaxLWork{SkillRubric}{jiang2026skillrubric},
    \TaxLWork{Agent0-VL}{ICML2026Agent0VL},
    \TaxLWork{Co-EPG}{AAAI2026CoEPG},
    \TaxLWork{JarvisEvo}{CVPR2026Jarvisevo},
    \TaxLWork{VISA}{zeng2026visa},
    \TaxLWork{VeriCUA}{wang2026vericua}}

  \TaxLGroup{0}{L1: Within-Task Adaptation}{0}{4}{sec:level1}
  \TaxLGroup{1}{L2: Self-Evolving Visual Agents}{5}{9}{sec:level2}
  \TaxLGroup{2}{L3: Toward Recursive Self-Improvement}{10}{13}{sec:level3}
\end{tikzpicture}%
\endgroup

